MoNoise: Modeling Noise Using a Modular Normalization System

We propose MoNoise: a normalization model focused on generalizability and efficiency, it aims at being easily reusable and adaptable. Normalization is the task of translating texts from a non- canonical domain to a more canonical domain, in our case: from social media data to standard language. Our proposed model is based on a modular candidate generation in which each module is responsible for a different type of normalization action. The most important generation modules are a spelling correction system and a word embeddings module. Depending on the definition of the normalization task, a static lookup list can be crucial for performance. We train a random forest classifier to rank the candidates, which generalizes well to all different types of normaliza- tion actions. Most features for the ranking originate from the generation modules; besides these features, N-gram features prove to be an important source of information. We show that MoNoise beats the state-of-the-art on different normalization benchmarks for English and Dutch, which all define the task of normalization slightly different.

==> model.tex <==
\tikzset{
system/.style = {draw, fill=white, minimum width=1.5cm, node distance=1.5cm},
rawText/.style  = {text height=1.5ex,text depth=.25ex, align=left,  text width=1.6cm, node distance=1.93cm}, 
combine/.style={draw=gray, opacity=0.7, dashed,thick,inner sep=5pt, minimum width=1.8cm, minimum height=8.4cm}
}

\begin{tikzpicture}[auto, node distance=2cm, scale=0.8, every node/.style={scale=0.88}]
    \node [system] (orig) {orig};
    \node [system, below of=orig] (w2v) {w2v};
    \node [system, below of=w2v] (aspell) {aspell};
    \node [system, below of=aspell] (lookup) {lookup};
    \node [system, below of=lookup] (word.*) {word.*};
    \node [system, below of=word.*] (split) {split};
    
    \node [rawText, right of=orig] (pos10) {\textbf{most}};
    \node [rawText, right of=pos10] (pos20) {\textbf{social}};
    \node [rawText, right of=pos20] (pos30) {pple};
    \node [rawText, right of=pos30] (pos40) {r};
    \node [rawText, right of=pos40, text width=2.2cm, node distance=2.2cm] (pos50) {\textbf{troublesome}};

    \node [rawText, right of=w2v] (pos11) {best/most\\mosy\\MOST};
    \node [rawText, right of=pos11] (pos21) {soical\\Social\\socail};
    \node [rawText, right of=pos21] (pos31) {ppl\\pipo\\ \textbf{people}};
    \node [rawText, right of=pos31] (pos41) {\textbf{are}\\sre\\rnt};
    \node [rawText, right of=pos41, text width=2.2cm, node distance=2.2cm] (pos51) {bothersome\\tricky\\irksome};
    
    \node [rawText, right of=aspell] (pos12) {most\\mist\\moist};
    \node [rawText, right of=pos12] (pos22) {\textbf{social }\\ socially \\ socials};
    \node [rawText, right of=pos22] (pos32) {Pol \\pol \\ Pl};
    \node [rawText, right of=pos32] (pos42) {R \\ r \\ RI};
    \node [rawText, right of=pos42, text width=2.2cm, node distance=2.2cm] (pos52) {\textbf{troublesome} \\trouble some\\trouble-some};
    
    \node [rawText, right of=lookup] (pos13) {\textbf{most}};
    \node [rawText, right of=pos13] (pos23) {\textbf{social}};
    \node [rawText, right of=pos23] (pos33) {};
    \node [rawText, right of=pos33] (pos43) {\textbf{are} \\r\\rest};
    \node [rawText, right of=pos43, text width=2.2cm] (pos53) {};

    \node [rawText, right of=word.*] (pos14) {mostly\\most's};
    \node [rawText, right of=pos14] (pos24) {socially\\social's\\socials};
    \node [rawText, right of=pos24] (pos34) {};
    \node [rawText, right of=pos34] (pos44) {};
    \node [rawText, right of=pos44, text width=2.2cm, node distance=2.2cm] (pos54) {troublesomely};

    \node [rawText, right of=split] (pos15) {mo st};
    \node [rawText, right of=pos15] (pos25) {};
    \node [rawText, right of=pos25] (pos35) {};
    \node [rawText, right of=pos35] (pos45) {};
    \node [rawText, right of=pos45, text width=2.2cm, node distance=2.2cm] (pos55) {trouble some};

    \node [combine] at(2.1,-4.3) (combine1) {};
    \node [combine] at(4.2,-4.3) (combine2) {};
    \node [combine] at(6.3,-4.3) (combine3) {};
    \node [combine] at(8.4,-4.3) (combine4) {};
    \node [combine, minimum width=2.4cm] at(10.83,-4.3) (combine5) {};

%    \draw [->] (orig.east) -- (pos10);
%    \draw [->] (lookup.east) -- (pos11);
%    \draw [->] (w2v.east) -- (pos12);
%    \draw [->] (aspell.east) -- (pos13);
\end{tikzpicture}



